Coherent Probabilistic Aggregate Queries on Long-horizon Forecasts

Long range forecasts are the starting point of many decision support systems that need to draw inference from high-level aggregate patterns on forecasted values. State of the art time-series forecasting methods are either subject to concept drift on long-horizon forecasts, or fail to accurately predict coherent and accurate high-level aggregates. In this work, we present a novel probabilistic forecasting method that produces forecasts that are coherent in terms of base level and predicted aggregate statistics. We achieve the coherency between predicted base-level and aggregate statistics using a novel inference method based on KL-divergence that can be solved efficiently in closed form. We show that our method improves forecast performance across both base level and unseen aggregates post inference on real datasets ranging three diverse domains. (\href{https://github.com/pratham16cse/AggForecaster}{Project URL})

==> figures/agg_results_graph.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 3 by 4,ylabels at=edge left},width=0.30\textwidth,height=0.25\textwidth]

\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=6,fill=none,draw=black,anchor=center,align=center},
legend to name=fred,
title = \sumagg,
ylabel = {\etth},
mark size=2pt]
\addplot[brown!70!black,mark=square*] coordinates{(2, 1.5655297)  (3, 1.5969872)  (4, 1.624676)  (6, 1.6642733)  (8, 1.6724192)  (12, 1.6968275)  (24, 1.7123402)};
\addplot[blue!70!black,mark=star] coordinates{(2, 1.5140725)  (3, 1.545748)  (4, 1.5753552)  (6, 1.6164656)  (8, 1.6411226)  (12, 1.6685965)  (24, 1.7016774)};
\addlegendentry{\TransformerNAR};
\addlegendentry{\Our};
\coordinate (c1) at (rel axis cs:0,1);

\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
title = \slopeagg,
mark size=2pt]
\addplot[brown!70!black,mark=square*] coordinates{(4, 0.3640168)  (6, 0.22457643)  (8, 0.18778098)  (12, 0.121575326)  (24, 0.05755772)};
\addplot[blue!70!black,mark=star] coordinates{(4, 0.34503278)  (6, 0.21059945)  (8, 0.15717897)  (12, 0.10520879)  (24, 0.054547943)};

\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
title = \diffagg,
mark size=2pt]
\addplot[brown!70!black,mark=square*] coordinates{(2, 0.5013911)  (3, 0.60510755)  (4, 0.39984995)  (6, 0.36425596)  (8, 0.39171147)  (12, 0.41003567)  (24, 0.43401712)};
\addplot[blue!70!black,mark=star] coordinates{(2, 0.49158275)  (3, 0.58126545)  (4, 0.3835826)  (6, 0.34514415)  (8, 0.33856994)  (12, 0.35360816)  (24, 0.37735635)};
\coordinate (c2) at (rel axis cs:1,1);


\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
ylabel = {\ett},
mark size=2pt]
\addplot[brown!70!black,mark=square*] coordinates{(2, 1.1222026)  (3, 1.1395601)  (4, 1.1569775)  (6, 1.1864414)  (8, 1.2069595)  (12, 1.226884)  (24, 1.2482687)};
\addplot[blue!70!black,mark=star] coordinates{(2, 1.0825701)  (3, 1.0981736)  (4, 1.115865)  (6, 1.1444467)  (8, 1.1655791)  (12, 1.1914526)  (24, 1.2208104)};

\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
mark size=2pt]
\addplot[brown!70!black,mark=square*] coordinates{(4, 0.26574513)  (6, 0.15056667)  (8, 0.10506524)  (12, 0.07035009)  (24, 0.042896375)};
\addplot[blue!70!black,mark=star] coordinates{(4, 0.2598105)  (6, 0.14704204)  (8, 0.10075359)  (12, 0.06492794)  (24, 0.038257428)};

\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
mark size=2pt]
\addplot[brown!70!black,mark=square*] coordinates{(2, 0.39856702)  (3, 0.4523086)  (4, 0.29471105)  (6, 0.25296116)  (8, 0.23377083)  (12, 0.23366104)  (24, 0.264712)};
\addplot[blue!70!black,mark=star] coordinates{(2, 0.39790988)  (3, 0.44436148)  (4, 0.2891447)  (6, 0.24764694)  (8, 0.22837096)  (12, 0.21627763)  (24, 0.24163967)};


\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
ylabel = {\electricity},
mark size=2pt]
\addplot[brown!70!black,mark=square*] coordinates{(2, 41.919815)  (3, 42.45356)  (4, 42.89172)  (6, 43.40377)  (8, 43.323006)  (12, 42.7879)  (24, 42.2023)};
\addplot[blue!70!black,mark=star] coordinates{(2, 40.261215)  (3, 40.702274)  (4, 40.899223)  (6, 41.40194)  (8, 41.296116)  (12, 41.04119)  (24, 40.331596)};

\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
mark size=2pt]
\addplot[brown!70!black,mark=square*] coordinates{(4, 9.5163555)  (6, 6.371134)  (8, 5.193213)  (12, 4.7111917)  (24, 1.7113448)};
\addplot[blue!70!black,mark=star] coordinates{(4, 9.450402)  (6, 6.3028803)  (8, 4.983062)  (12, 4.3591022)  (24, 1.7054203)};

\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
mark size=2pt]
\addplot[brown!70!black,mark=square*] coordinates{(2, 12.068462)  (3, 15.825246)  (4, 10.396311)  (6, 10.293159)  (8, 11.040199)  (12, 15.444106)  (24, 12.129759)};
\addplot[blue!70!black,mark=star] coordinates{(2, 12.171563)  (3, 15.4545765)  (4, 10.493831)  (6, 10.1600895)  (8, 10.585602)  (12, 14.245748)  (24, 12.08331)};


\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
ylabel = {\solar},
mark size=2pt]
\addplot[brown!70!black,mark=square*] coordinates{(2, 10.315246)  (3, 10.439287)  (4, 10.418622)  (6, 10.370834)  (8, 10.495343)  (12, 10.197698)  (24, 10.300683)};
\addplot[blue!70!black,mark=star] coordinates{(2, 10.349455)  (3, 10.458929)  (4, 10.426423)  (6, 10.424327)  (8, 10.473182)  (12, 10.322605)  (24, 10.391616)};

\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
mark size=2pt]
\addplot[brown!70!black,mark=square*] coordinates{(4, 3.857175)  (6, 3.3911886)  (8, 2.213431)  (12, 3.2320588)  (24, 0.29724866)};
\addplot[blue!70!black,mark=star] coordinates{(4, 3.9199612)  (6, 3.197914)  (8, 2.234513)  (12, 3.2290394)  (24, 0.3029644)};

\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
mark size=2pt]
\addplot[brown!70!black,mark=square*] coordinates{(2, 3.5598123)  (3, 4.733632)  (4, 4.0744886)  (6, 5.4262533)  (8, 4.4064817)  (12, 10.056596)  (24, 4.088222)};
\addplot[blue!70!black,mark=star] coordinates{(2, 3.493774)  (3, 4.7058725)  (4, 4.1304193)  (6, 5.151056)  (8, 4.378391)  (12, 10.144515)  (24, 4.1580853)};

\end{groupplot}
\coordinate (c3) at ($(c1)!.5!(c2)$);
\node[below] at (c3 |- current bounding box.south)
%\path (c1-|current bounding box.west)-- node[anchor=south,rotate=90] {\Large Mean Absolute Error} (c4-|current bounding box.west);
{\pgfplotslegendfromname{fred}};
\end{tikzpicture}


    \caption{CRPS (y-axis) on three datasets (along rows) and three aggregates \sumagg, \slopeagg, and \diffagg (along columns). X-axis is the window size of the aggregate function.}
    \label{fig:graph}
    \end{figure*}


==> figures/agg_results_graph_diff.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}[scale=0.75]
\begin{groupplot}[group style={group size= 3 by 3,ylabels at=edge left},width=0.30\textwidth,height=0.25\textwidth]

\nextgroupplot[label style={font=\normalsize},
tick label style={font=\normalsize},
legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=6,fill=none,draw=black,anchor=center,align=center},
legend to name=fred,
title = {\Large \sumagg},
ylabel = {\Large \etth},
mark size=2pt]
\addplot[blue!70!black,mark=star] coordinates{(2, 0.051457167)  (3, 0.051239252)  (4, 0.049320817)  (6, 0.047807693)  (8, 0.03129661)  (12, 0.028231025)  (24, 0.010662794)};
% \addplot[black!70!black] coordinates{(0,0) (24,0)};
%\addlegendentry{Difference};
\coordinate (c1) at (rel axis cs:0,1);

\nextgroupplot[label style={font=\normalsize},
tick label style={font=\normalsize},
title = {\Large \slopeagg},
mark size=2pt]
\addplot[blue!70!black,mark=star] coordinates{(4, 0.01898402)  (6, 0.013976976)  (8, 0.030602008)  (12, 0.016366534)  (24, 0.0030097775)};
% \addplot[black!70!black] coordinates{(0,0) (24,0)};

\nextgroupplot[label style={font=\normalsize},
tick label style={font=\normalsize},
title = {\Large \diffagg},
mark size=2pt]
\addplot[blue!70!black,mark=star] coordinates{(2, 0.0098083615)  (3, 0.023842096)  (4, 0.01626736)  (6, 0.019111812)  (8, 0.053141534)  (12, 0.05642751)  (24, 0.05666077)};
% \addplot[black!70!black] coordinates{(0,0) (24,0)};
\coordinate (c2) at (rel axis cs:1,1);


\nextgroupplot[label style={font=\normalsize},
tick label style={font=\normalsize},
ylabel = {\Large \ett},
mark size=2pt]
\addplot[blue!70!black,mark=star] coordinates{(2, 0.03963256)  (3, 0.041386485)  (4, 0.041112542)  (6, 0.04199469)  (8, 0.041380405)  (12, 0.035431385)  (24, 0.02745831)};
% \addplot[black!70!black] coordinates{(0,0) (24,0)};

\nextgroupplot[label style={font=\normalsize},
tick label style={font=\normalsize},
mark size=2pt]
\addplot[blue!70!black,mark=star] coordinates{(4, 0.005934626)  (6, 0.0035246313)  (8, 0.004311651)  (12, 0.005422145)  (24, 0.0046389475)};
% \addplot[black!70!black] coordinates{(0,0) (24,0)};

\nextgroupplot[label style={font=\normalsize},
tick label style={font=\normalsize},
mark size=2pt]
\addplot[blue!70!black,mark=star] coordinates{(2, 0.0006571412)  (3, 0.007947117)  (4, 0.0055663586)  (6, 0.005314216)  (8, 0.005399868)  (12, 0.017383412)  (24, 0.023072332)};
% \addplot[black!70!black] coordinates{(0,0) (24,0)};


\nextgroupplot[label style={font=\normalsize},
tick label style={font=\normalsize},
ylabel = {\Large \electricity},
mark size=2pt]
\addplot[blue!70!black,mark=star] coordinates{(2, 1.6585999)  (3, 1.7512856)  (4, 1.9924965)  (6, 2.001831)  (8, 2.0268898)  (12, 1.7467079)  (24, 1.8707047)};
% \addplot[black!70!black] coordinates{(0,0) (24,0)};

\nextgroupplot[label style={font=\normalsize},
tick label style={font=\normalsize},
mark size=2pt]
\addplot[blue!70!black,mark=star] coordinates{(4, 0.065953255)  (6, 0.06825352)  (8, 0.2101512)  (12, 0.3520894)  (24, 0.0059245825)};
% \addplot[black!70!black] coordinates{(0,0) (24,0)};

\nextgroupplot[label style={font=\normalsize},
tick label style={font=\normalsize},
mark size=2pt]
\addplot[blue!70!black,mark=star] coordinates{(2, -0.10310078)  (3, 0.37066936)  (4, -0.097519875)  (6, 0.13306904)  (8, 0.45459747)  (12, 1.1983585)  (24, 0.046448708)};
% \addplot[black!70!black] coordinates{(0,0) (24,0)};


\iffalse
\nextgroupplot[label style={font=\normalsize},
tick label style={font=\normalsize},
ylabel = {\solar},
mark size=2pt]
\addplot[blue!70!black,mark=star] coordinates{(2, -0.03420925)  (3, -0.019641876)  (4, -0.007801056)  (6, -0.053492546)  (8, 0.022161484)  (12, -0.12490749)  (24, -0.090932846)};
% \addplot[black!70!black] coordinates{(0,0) (24,0)};

\nextgroupplot[label style={font=\normalsize},
tick label style={font=\normalsize},
mark size=2pt]
\addplot[blue!70!black,mark=star] coordinates{(4, -0.0627861)  (6, 0.19327474)  (8, -0.021082163)  (12, 0.003019333)  (24, -0.005715728)};
% \addplot[black!70!black] coordinates{(0,0) (24,0)};

\nextgroupplot[label style={font=\normalsize},
tick label style={font=\normalsize},
mark size=2pt]
\addplot[blue!70!black,mark=star] coordinates{(2, 0.06603837)  (3, 0.027759552)  (4, -0.055930614)  (6, 0.2751975)  (8, 0.028090954)  (12, -0.087919235)  (24, -0.06986332)};
% \addplot[black!70!black] coordinates{(0,0) (24,0)};
\fi
\end{groupplot}
\coordinate (c3) at ($(c1)!.5!(c2)$);
\node[below] at (c3 |- current bounding box.south)
%\path (c1-|current bounding box.west)-- node[anchor=south,rotate=90] {\Large Mean Absolute Error} (c4-|current bounding box.west);
{\pgfplotslegendfromname{fred}};
\end{tikzpicture}


%    \caption{CRPS (y-axis) on three datasets (along rows) and three aggregates \sumagg, \slopeagg, and \diffagg (along columns). X-axis is the window size of the aggregate function.}
    \caption{Reduction in CRPS of \Our\ over the baseline \TransformerNAR\ model on three datasets (along rows) and three aggregates (along columns). X-axis is the window size of aggregation. }
    \label{fig:aggregate_numbers}
    \end{figure*}
%\todo{Reduce the font-size of the axis.  We can drop Solar stating that the difference was negligible, Remove the constant line. Remove legend.Increase size of column-label}

==> figures/agg_results_graph_diff_cov.tex <==
\begin{figure*}
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 3 by 3,ylabels at=edge left},width=0.30\textwidth,height=0.25\textwidth]

\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
legend style={at={($(0,0)+(1cm,1cm)$)},legend columns=6,fill=none,draw=black,anchor=center,align=center},
legend to name=fred,
title = \sumagg,
ylabel = {\etth},
mark size=2pt]
\addplot[blue!70!black,mark=star] coordinates{(2, 0.2524835)  (3, 0.25455844)  (4, 0.23951638)  (6, 0.2174735)  (8, 0.19661617)  (12, 0.17209995)  (24, 0.12832403)};
\addplot[green!70!black,mark=star] coordinates{(2, 0.24693656)  (3, 0.2997086)  (4, 0.27557313)  (6, 0.26345873)  (8, 0.23960543)  (12, 0.21288908)  (24, 0.16177106)};
\addlegendentry{\Our};
\addlegendentry{\OurCov};
\coordinate (c1) at (rel axis cs:0,1);

\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
title = \slopeagg,
mark size=2pt]
\addplot[blue!70!black,mark=star] coordinates{(4, -0.048944473)  (6, 0.009908557)  (8, 0.029087633)  (12, 0.02262745)  (24, 0.008462824)};
\addplot[green!70!black,mark=star] coordinates{(4, -0.07833919)  (6, 0.011375725)  (8, 0.024879456)  (12, 0.022947937)  (24, 0.009294163)};

\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
title = \diffagg,
mark size=2pt]
\addplot[blue!70!black,mark=star] coordinates{(2, -0.15916197)  (3, 0.032839715)  (4, -0.06297755)  (6, -0.019268483)  (8, 0.04354015)  (12, 0.07350299)  (24, 0.083352774)};
\addplot[green!70!black,mark=star] coordinates{(2, -0.19731842)  (3, 0.01432085)  (4, -0.095415086)  (6, -0.042805046)  (8, 0.031581223)  (12, 0.07249999)  (24, 0.09007415)};
\coordinate (c2) at (rel axis cs:1,1);


\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
ylabel = {\ett},
mark size=2pt]
\addplot[blue!70!black,mark=star] coordinates{(2, 0.13571715)  (3, 0.1767031)  (4, 0.15577543)  (6, 0.15923452)  (8, 0.14709151)  (12, 0.12894213)  (24, 0.09669495)};
\addplot[green!70!black,mark=star] coordinates{(2, 0.09391129)  (3, 0.19686317)  (4, 0.15998578)  (6, 0.18341768)  (8, 0.16901076)  (12, 0.15122044)  (24, 0.11541939)};

\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
mark size=2pt]
\addplot[blue!70!black,mark=star] coordinates{(4, -0.07195684)  (6, 0.0013018847)  (8, -0.011536762)  (12, 0.004125625)  (24, 0.007941913)};
\addplot[green!70!black,mark=star] coordinates{(4, -0.09394835)  (6, 0.0033252537)  (8, -0.01690144)  (12, 0.002649583)  (24, 0.0080316365)};

\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
mark size=2pt]
\addplot[blue!70!black,mark=star] coordinates{(2, -0.1296636)  (3, -0.0033617616)  (4, -0.08447614)  (6, -0.057446674)  (8, -0.034994006)  (12, 0.0033000112)  (24, 0.044087946)};
\addplot[green!70!black,mark=star] coordinates{(2, -0.13633947)  (3, -0.019620001)  (4, -0.1041656)  (6, -0.07701518)  (8, -0.049892128)  (12, -0.0060590357)  (24, 0.043432057)};


\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
ylabel = {\electricity},
mark size=2pt]
\addplot[blue!70!black,mark=star] coordinates{(2, 2.0013237)  (3, 1.9983139)  (4, 1.9656029)  (6, 1.8822441)  (8, 1.8837357)  (12, 1.7531548)  (24, 1.6899185)};
\addplot[green!70!black,mark=star] coordinates{(2, 3.331726)  (3, 3.1421242)  (4, 2.973545)  (6, 2.7252235)  (8, 2.6214027)  (12, 2.3805008)  (24, 2.1426048)};

\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
mark size=2pt]
\addplot[blue!70!black,mark=star] coordinates{(4, 0.13903332)  (6, 0.2677636)  (8, 0.21664047)  (12, 0.30807638)  (24, 0.047004938)};
\addplot[green!70!black,mark=star] coordinates{(4, 0.69877625)  (6, 0.57524776)  (8, 0.48402548)  (12, 0.46926832)  (24, 0.096482754)};

\nextgroupplot[label style={font=\Large},
tick label style={font=\Large},
mark size=2pt]
\addplot[blue!70!black,mark=star] coordinates{(2, 0.25654078)  (3, 0.76742554)  (4, 0.09849739)  (6, 0.41885757)  (8, 0.41573334)  (12, 1.0143261)  (24, 0.2610798)};
\addplot[green!70!black,mark=star] coordinates{(2, 0.6621361)  (3, 1.6963806)  (4, 0.7059183)  (6, 1.0551786)  (8, 1.0146132)  (12, 1.5359211)  (24, 0.69283295)};




\end{groupplot}
\coordinate (c3) at ($(c1)!.5!(c2)$);
\node[below] at (c3 |- current bounding box.south)
%\path (c1-|current bounding box.west)-- node[anchor=south,rotate=90] {\Large Mean Absolute Error} (c4-|current bounding box.west);
{\pgfplotslegendfromname{fred}};
\end{tikzpicture}
\end{figure*}
